ReCodeAgent: A Multi-agent Workflow for Language-Agnostic Translation and Validation of Large-Scale Repositories

Most repository-level code translation and validation techniques have been evaluated on a single source-target programming language (PL) pair, owing to the complex engineering effort required to adapt new PL pairs. Programming agents can enable PL-agnosticism in repository-level code translation and validation: they can synthesize code across many PLs and autonomously use existing tools specific to each PL's analysis. However, state-of-the-art has yet to offer a fully autonomous agentic approach for repository-level code translation and validation of large-scale programs. This paper proposes ReCodeAgent, an autonomous multi-agent approach for language-agnostic repository-level code translation and validation. Users only need to provide the project in the source PL and specify the target PL for ReCodeAgent to automatically translate and validate the entire repository. ReCodeAgent is the first technique to achieve high translation success rates across many PLs. We compare the effectiveness of ReCodeAgent with four alternative neuro-symbolic and agentic approaches to translate 118 real-world projects, with 1,975 LoC and 43 translation units for each project, on average. The projects cover 6 PLs and 4 PL pairs. Our results demonstrate that ReCodeAgent consistently outperforms prior techniques on translation correctness, improving test pass rate by 60.8% on ground-truth tests, with an average cost of $15.3. We also perform process-centric analysis of ReCodeAgent trajectories to confirm its procedural efficiency. Finally, we investigate how the design choices (a multi-agent vs. single-agent architecture) influence ReCodeAgent performance: on average, the test pass rate drops by 40.4%, and trajectories become 28% longer and persistently inefficient.

==> Resources/Figures/analyzer-doc-1.tex <==
============ \textbf{Source Project Research} ============ \\
\#\# Overview \\
\#\# Directory Structure \\
\#\# Structs and Interfaces \\
\#\# Data Models \\
\#\# Error Handling \\
\#\# Dependencies

==> Resources/Figures/analyzer-doc-2.tex <==
=========== \textbf{Third-Party Library Analysis} ========== \\
\#\# Library A \\
\hspace*{8pt}$\rightarrow$ Overview \\
\hspace*{8pt}$\rightarrow$ Usages \\
\hspace*{8pt}$\rightarrow$ Example \\
\hspace*{8pt}$\rightarrow$ Recommendations in Target PL \\
\#\# Library B

==> Resources/Figures/analyzer-doc-3.tex <==
============== \textbf{Target Project Design} ============== \\
\#\# Overview \\
\#\# Translation Requirements \\
\#\# Source Files to Translate \\
\#\# Module Structure \\
\#\# Error Handling \\
\#\# Third-Party Libraries

==> Resources/Figures/hover-2.tex <==
==================================== \textbf{CALL} =================================== \\
hover(MCP)(file\_path: "OptionComp.py", line: 7, column: 27) \\
================================== \textbf{RESPONSE} ================================= \\
```python \\
(method) def casefold() -> str \\
'''\\
Return a version of the string suitable for caseless comparisons.

==> Resources/Figures/pa-1.tex <==
======== \textbf{get\_directory\_tree} ======= \\
|-- python/ \\
\hspace*{8pt}|-- src/ \\
\hspace*{8pt}|\hspace*{7pt}|-- main/ \\
\hspace*{8pt}|\hspace*{7pt}|\hspace*{7pt}|-- \_\_init\_\_.py \\
\hspace*{8pt}|\hspace*{7pt}|\hspace*{7pt}|-- BasicParser.py \\
\hspace*{8pt}|\hspace*{7pt}|-- test/ \\
\hspace*{8pt}|\hspace*{7pt}|\hspace*{7pt}|-- \_\_init\_\_.py \\
\hspace*{8pt}|\hspace*{7pt}|\hspace*{7pt}|-- BasicParserTest.py \\
\hspace*{8pt}|-- conftest.py \\
\hspace*{8pt}|-- pytest.ini \\
\hspace*{8pt}|-- run.sh

==> Resources/Figures/pa-2.tex <==
======== \textbf{get\_file\_structure} ======= \\
\{ \\
\hspace*{4pt}"filepath": "/../../../" \\
\hspace*{4pt}"language": "java/python/..." \\
\hspace*{4pt}"skeleton": \{ \\
\hspace*{12pt}"imports": [...] \\
\hspace*{12pt}"classes": [...] \\
\hspace*{12pt}"functions": [...] \\
\hspace*{12pt}"globals": [...] \\
\hspace*{12pt}"structs": [...] \\
\hspace*{4pt}\} \\
\}

==> Resources/Figures/planning-doc-1.tex <==
======== \textbf{Fragment Extraction} ======= \\
\#\# checkdigit.go \\
\hspace*{8pt}checkdigit.go:isNumber \\
\hspace*{8pt}checkdigit.go:NewLuhn \\
\hspace*{8pt}checkdigit.go:NewDamm \\
\hspace*{8pt}checkdigit.go:NewUPC \\

\#\# damm.go

==> Resources/Figures/planning-doc-2.tex <==
=========== \textbf{Name Mapping} =========== \\
\#\# functions: \\
\hspace*{8pt}go.isNumber: rs.isNumber \\
\hspace*{8pt}go.NewLuhn: rs.NewLuhn \\
\hspace*{8pt}go.NewDamm: rs.NewDamm \\
\hspace*{8pt}go.NewUPC: rs.NewUPC \\
\#\# variables: \\
\hspace*{8pt}go. ...

==> Resources/Figures/planning-doc-3.tex <==
======== \textbf{Skeleton Generation} ======= \\
fn isNumber(n: char) -> bool \{\} \\

fn NewLuhn() -> impl Pvd \{\} \\

fn NewDamm() -> impl Pvd \{\} \\

fn NewUPC() -> impl Pvd \{\}

==> Resources/Figures/planning-doc-4.tex <==
======== \textbf{Implementation Plan} ======= \\
\#\# Overview \\
\textbf{\#\# Part A:} \\
\hspace*{8pt}A1: Translate checkdigit.go \\
\hspace*{8pt}A2: Translate damm.go \\
\textbf{\#\# Part B:} \\
\hspace*{8pt}B1: Translate cd\_test.go \\
\hspace*{8pt}B2: Translate damm\_test.go
